Two-level Method Part-scale Thermal Analysis of Laser Powder Bed Fusion Additive Manufacturing

Numerical simulations of a complete laser powder bed fusion (LPBF) additive manufacturing (AM) process are extremely challenging or even impossible to achieve without a radical model reduction of the complex physical phenomena occurring during the process. However, even when we adopt reduced model with simplified physics, the complex geometries of parts usually produced by LPBF AM processes make this kind of analysis computationally expensive. In fact, small geometrical features - which might be generated when the part is design following the principal of the so-called design for AM, for instance, by means of topology optimization procedures - often require complex conformal meshes. Immersed boundary methods seem to offer a valid alternative to deal with this kind of complexity. The two-level method lies within this family of numerical methods and presents a very flexible tool to deal with multi-scale problems. In this contribution, we apply the recently introduced two-level method to part-scale thermal analysis of LPBF manufactured components, first validating the proposed part-scale model with respect to experimental measurements from the literature and then applying the presented numerical framework to simulate a complete LPBF process of a topologically optimized structure, showing the capability of the method to easily deal with complex geometrical features.

==> pictures/domainCompleted.tex <==
% !TeX root = domainCompleted.tex
\documentclass[[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0},
powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
solid/.style={black,fill=gray!40},
plate/.style={black,fill=gray!80},
      cell/.style={very thick,red},
      grid/.style={very thin,black},
    ]
      
  \scriptsize%

  %draw the initial domain
 
  \draw[air]   (0,2) 
            -- (+6,2) 
            -- (+6,+6) 
            -- (0,+6) 
            -- cycle;
  
  \draw[plate]   (0,0) 
			-- (+6,0) 
			-- (+6,+2) 
			-- (0,+2) 
			-- cycle;         
  
  \draw[powder]   (0,2) 
			-- (+6,2) 
			-- (+6,+6) 
			-- (0,+6) 
			-- cycle;   
		
  \draw[solid]   (1.5,2) 
			-- (+4.5,2) 
			-- (+4.5,+6) 
			-- (1.5,+6) 
			-- cycle; 
			
  % Boundary conditions    

    \draw[grid] (0,3) -- ++(2,0);
    \draw[grid] (0,5) -- ++(2,0);
    \draw[grid] (4,3) -- ++(2,0);
	\draw[grid] (4,5) -- ++(2,0);
	
	\draw[grid] (1,2.5) -- ++(1,0);
	\draw[grid] (1,3.5) -- ++(1,0);
	\draw[grid] (1,4.5) -- ++(1,0);
	\draw[grid] (1,5.5) -- ++(1,0);
	\draw[grid] (4,2.5) -- ++(1,0);
	\draw[grid] (4,3.5) -- ++(1,0);
	\draw[grid] (4,4.5) -- ++(1,0);
	\draw[grid] (4,5.5) -- ++(1,0);
   
   \draw[grid] (1,2) -- ++(0,4);
   \draw[grid] (5,2) -- ++(0,4);
   

\draw[cell] (0,0) -- ++(6,0);
\draw[cell] (0,2) -- ++(6,0);
\draw[cell] (0,4) -- ++(6,0);
\draw[cell] (0,6) -- ++(6,0);
\draw[cell] (0,0) -- ++(0,6);
\draw[cell] (2,0) -- ++(0,6);
\draw[cell] (4,0) -- ++(0,6);
\draw[cell] (6,0) -- ++(0,6);
  

\end{tikzpicture}
\end{document}

==> pictures/domainHeated.tex <==
% !TeX root = domainHeated.tex
\documentclass[[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0},
powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
solid/.style={black,fill=red!40},
plate/.style={black,fill=gray!80},
      cell/.style={very thick,red},
      grid/.style={very thin,black},
    ]
      
  \scriptsize%

  %draw the initial domain
 
  \draw[air]   (0,2) 
            -- (+6,2) 
            -- (+6,+6) 
            -- (0,+6) 
            -- cycle;
  
  \draw[plate]   (0,0) 
			-- (+6,0) 
			-- (+6,+2) 
			-- (0,+2) 
			-- cycle;         
  
  \draw[powder]   (0,2) 
			-- (+6,2) 
			-- (+6,+2.5) 
			-- (0,+2.5) 
			-- cycle;   
		
  \draw[solid]   (1.5,2) 
			-- (+4.5,2) 
			-- (+4.5,+2.5) 
			-- (1.5,+2.5) 
			-- cycle; 
			
  % Boundary conditions    
   
   
    \draw[grid] (0,3) -- ++(6,0);
%    \draw[grid] (0,2.5) -- ++(6,0);
%    \draw[grid] (0,3.5) -- ++(6,0);

\draw[grid] (1,2) -- ++(0,2);
\draw[grid] (3,2) -- ++(0,2);
\draw[grid] (5,2) -- ++(0,2);

\draw[grid] (0.5,2) -- ++(0,1);
\draw[grid] (1.5,2) -- ++(0,1);
\draw[grid] (2.5,2) -- ++(0,1);
\draw[grid] (3.5,2) -- ++(0,1);
\draw[grid] (4.5,2) -- ++(0,1);
\draw[grid] (5.5,2) -- ++(0,1);

\draw[cell] (0,0) -- ++(6,0);
\draw[cell] (0,2) -- ++(6,0);
\draw[cell] (0,4) -- ++(6,0);
\draw[cell] (0,6) -- ++(6,0);
\draw[cell] (0,0) -- ++(0,6);
\draw[cell] (2,0) -- ++(0,6);
\draw[cell] (4,0) -- ++(0,6);
\draw[cell] (6,0) -- ++(0,6);  

\end{tikzpicture}
\end{document}

==> pictures/domainLegend.tex <==
% !TeX root = domainLegend.tex
\documentclass[[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0},
      powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
      solid/.style={black,fill=gray!40},
      plate/.style={black,fill=gray!80},
    ]
      
  \Huge%

  %draw the initial domain
 
  \draw[air]   (5,5) 
            -- (7,5) 
            -- (7,7) 
            -- (5,7) 
            -- cycle; 
             \node[align=left] at (6,4.5) {\small air};
  
  \draw[plate]   (9,5) 
  -- (11,5) 
  -- (11,7) 
  -- (9,7) 
  -- cycle; 
   \node[align=left] at (10,4.5) {\small plate};
            
  \draw[powder]   (13,5) 
  -- (15,5) 
  -- (15,7) 
  -- (13,7) 
  -- cycle; 
 \node[align=left] at (14,4.5)  {\small powder};
            
  \draw[solid]   (17,5) 
  -- (19,5) 
  -- (19,7) 
  -- (17,7) 
  -- cycle;    
 \node[align=left] at (18,4.5) {\small solid};
 

\end{tikzpicture}
\end{document}

==> pictures/domainSolidified.tex <==
% !TeX root = domainSolidified.tex
\documentclass[[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0},
powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
solid/.style={black,fill=gray!40},
plate/.style={black,fill=gray!80},
      cell/.style={very thick,red},
      grid/.style={very thin,black},
    ]
      
  \scriptsize%

  %draw the initial domain
 
  \draw[air]   (0,2) 
            -- (+6,2) 
            -- (+6,+6) 
            -- (0,+6) 
            -- cycle;
  
  \draw[plate]   (0,0) 
			-- (+6,0) 
			-- (+6,+2) 
			-- (0,+2) 
			-- cycle;         
  
  \draw[powder]   (0,2) 
			-- (+6,2) 
			-- (+6,+2.5) 
			-- (0,+2.5) 
			-- cycle;   
		
  \draw[solid]   (1.5,2) 
			-- (+4.5,2) 
			-- (+4.5,+2.5) 
			-- (1.5,+2.5) 
			-- cycle; 
			
  % Boundary conditions    
   
   
    \draw[grid] (0,3) -- ++(6,0);
%    \draw[grid] (0,2.5) -- ++(6,0);
%    \draw[grid] (0,3.5) -- ++(6,0);

\draw[grid] (1,2) -- ++(0,2);
\draw[grid] (3,2) -- ++(0,2);
\draw[grid] (5,2) -- ++(0,2);

\draw[grid] (0.5,2) -- ++(0,1);
\draw[grid] (1.5,2) -- ++(0,1);
\draw[grid] (2.5,2) -- ++(0,1);
\draw[grid] (3.5,2) -- ++(0,1);
\draw[grid] (4.5,2) -- ++(0,1);
\draw[grid] (5.5,2) -- ++(0,1);

\draw[cell] (0,0) -- ++(6,0);
\draw[cell] (0,2) -- ++(6,0);
\draw[cell] (0,4) -- ++(6,0);
\draw[cell] (0,6) -- ++(6,0);
\draw[cell] (0,0) -- ++(0,6);
\draw[cell] (2,0) -- ++(0,6);
\draw[cell] (4,0) -- ++(0,6);
\draw[cell] (6,0) -- ++(0,6);  

\end{tikzpicture}
\end{document}

==> pictures/domainWithPowder.tex <==
% !TeX root = domainWithPowder.tex
\documentclass[[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0},
powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
solid/.style={black,fill=gray!40},
plate/.style={black,fill=gray!80},
      cell/.style={very thick,red},
      grid/.style={very thin,black},
    ]
      
  \scriptsize%

  %draw the initial domain
 
  \draw[air]   (0,2) 
            -- (+6,2) 
            -- (+6,+6) 
            -- (0,+6) 
            -- cycle;
  
  \draw[plate]   (0,0) 
			-- (+6,0) 
			-- (+6,+2) 
			-- (0,+2) 
			-- cycle;         
  
  \draw[powder]   (0,2) 
			-- (+6,2) 
			-- (+6,+2.5) 
			-- (0,+2.5) 
			-- cycle;   
		
  % integration grid

\draw[grid] (0,3) -- ++(6,0);
%    \draw[grid] (0,2.5) -- ++(6,0);
%    \draw[grid] (0,3.5) -- ++(6,0);

\draw[grid] (1,2) -- ++(0,2);
\draw[grid] (3,2) -- ++(0,2);
\draw[grid] (5,2) -- ++(0,2);

\draw[grid] (0.5,2) -- ++(0,1);
\draw[grid] (1.5,2) -- ++(0,1);
\draw[grid] (2.5,2) -- ++(0,1);
\draw[grid] (3.5,2) -- ++(0,1);
\draw[grid] (4.5,2) -- ++(0,1);
\draw[grid] (5.5,2) -- ++(0,1);
	
  % cell grid   

\draw[cell] (0,0) -- ++(6,0);
\draw[cell] (0,2) -- ++(6,0);
\draw[cell] (0,4) -- ++(6,0);
\draw[cell] (0,6) -- ++(6,0);
\draw[cell] (0,0) -- ++(0,6);
\draw[cell] (2,0) -- ++(0,6);
\draw[cell] (4,0) -- ++(0,6);
\draw[cell] (6,0) -- ++(0,6);
  

  

\end{tikzpicture}
\end{document}

==> pictures/finalArtifact.tex <==
% !TeX root = finalArtifact.tex
\documentclass[convert=true,magick,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0},
powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
solid/.style={black,fill=gray!40},
plate/.style={black,fill=gray!80},
      cell/.style={very thick,red!50!black},
      grid/.style={very thin,black},
    ]
      
  \scriptsize%

  %draw the initial domain
 
  
  \draw[plate]   (0,0) 
			-- (+6,0) 
			-- (+6,+2) 
			-- (0,+2) 
			-- cycle;         
  
  \draw[solid]   (1.5,2) 
			-- (+4.5,2) 
			-- (+4.5,+6) 
			-- (1.5,+6) 
			-- cycle; 
			


  

\end{tikzpicture}
\end{document}

==> pictures/initialDomain.tex <==
% !TeX root = initialDomain.tex
\documentclass[[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}
	
	\begin{tikzpicture}
	[ air/.style={black,pattern=north west lines,pattern color=gray!0},
	powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
	solid/.style={black,fill=gray!40},
	plate/.style={black,fill=gray!80},
	cell/.style={very thick,red},
	grid/.style={very thin,black},
	]
	
	\scriptsize%
	
	%draw the initial domain
	
	\draw[air]   (0,2) 
	-- (+6,2) 
	-- (+6,+6) 
	-- (0,+6) 
	-- cycle;
	
	\draw[plate]   (0,0) 
	-- (+6,0) 
	-- (+6,+2) 
	-- (0,+2) 
	-- cycle;         
	
	% cell grid   
	
	\draw[cell] (0,0) -- ++(6,0);
	\draw[cell] (0,2) -- ++(6,0);
	\draw[cell] (0,4) -- ++(6,0);
	\draw[cell] (0,6) -- ++(6,0);
	\draw[cell] (0,0) -- ++(0,6);
	\draw[cell] (2,0) -- ++(0,6);
	\draw[cell] (4,0) -- ++(0,6);
	\draw[cell] (6,0) -- ++(0,6);
	
                            
	
	
	\end{tikzpicture}
\end{document}

==> pictures/twoLevelPartScaleModel_global.tex <==
% !TeX root = twoLevelPartScaleModel_global.tex
\documentclass[tikz,magik,convert=true,border=5pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz-3dplot}
\usepackage{amsmath}
\usepackage{calc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows}
\usetikzlibrary{%
	decorations.pathreplacing,%
	decorations.pathmorphing%
}
%\definecolor{c1}{rgb}{0.2,0.4,0.6} % Blue-ish
%\definecolor{c2}{rgb}{1.0,0.0,0.6} % Pink-is
%\definecolor{c3}{rgb}{0.6,0.0,0.0} % Red

\pgfmathsetmacro{\radius}{1}
\usetikzlibrary{3d}
\begin{document}
	
\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}
    [tdplot_main_coords,
      emptyCube/.style={black,draw=black, fill=yellow, fill opacity=0.0},
      cube/.style={black,fill=gray!10},
      localCube/.style={gray!90,fill=gray!30, fill opacity=0.8,thick},
      globalCube/.style={gray!50,fill=gray!10, fill opacity=0.3,thick},
      powderCube/.style={gray!50,fill=gray!10, fill opacity=0.3,thick},
      baseCube/.style={gray!80,fill=gray!90}
      grid/.style={very thin,gray!50},
      axis/.style={black,->,>=latex, thin},
      load/.style={black,fill=gray!40},
      mds/.style={ball color=c2, c2, opacity=.8},
      cube/.style={color=c1,thick,draw=gray, fill opacity=0.5,line join=round},
      textlabel/.style={fill opacity=.8,text opacity=1,fill=white, fill opacity=0.8, rounded corners},
      textlabelcolourred/.style={fill opacity=.8,text opacity=1,fill=red!50!white, fill opacity=0.8, rounded corners},
      textlabelcolourblue/.style={fill opacity=.8,text opacity=1,fill=blue!30!white, fill opacity=0.8, rounded corners},
      wave/.style={decorate,decoration={snake,pre length=0.2cm,amplitude=0.3cm,
      		segment length=0.5cm},thick},
      longwave/.style={decorate,decoration={snake,post length=0.2cm,amplitude=0.3cm,
      		segment length=2cm},thick},
      dim/.style    = {latex-latex},]
      
  \scriptsize%


  %draw the axes
  \draw[axis] (-7,-7,-0.4) -- ++(0,1,0) node[anchor=west]{\Large $y$};
  \draw[axis] (-7,-7,-0.4) -- ++(0,0,1) node[anchor=west]{\Large $z$};
  \draw[axis] (-7,-7,-0.4) -- ++(1,0,0) node[anchor=west]{\Large $x$};

  %draw the cube
    \draw[baseCube]  (-6,-6,3) 
-- (+6,-6,3) 
-- (+6,+6,3) 
-- (-6,+6,3) 
-- cycle;

\draw[baseCube]  (-6,-6,3) 
-- (+6,-6,3) 
-- (+6,-6,0.0) 
-- (-6,-6,0.0) 
-- cycle;

\draw[baseCube]  (+6,-6,3) 
-- (+6,+6,3) 
-- (+6,+6,0.0) 
-- (+6,-6,0.0) 
-- cycle;             

 
 \draw[powderCube]  (+6,-6,6) 
 -- (+6,+6,6) 
 -- (+6,+6,3) 
 -- (+6,-6,3) 
 -- cycle;

   \draw[powderCube]  (-6,-6,6) 
-- (+6,-6,6) 
-- (+6,+6,6) 
-- (-6,+6,6) 
-- cycle;

\draw[powderCube]  (-6,-6,6) 
-- (+6,-6,6) 
-- (+6,-6,3) 
-- (-6,-6,3) 
-- cycle;

 
 \begin{scope}[opacity=.5, transparency group]
	\shade[canvas is xy plane at z = 3,left color=gray!90,right color=gray!90]
	(0,0) circle(1);
	\shade[canvas is xy plane at z = 5,left color=gray!90,right color=gray!90]
	(0,0) circle(1);
	\node[canvas is xz plane at y = 0,minimum width=1,circle] (circle) at (0,0){}; 
	\shade[left color=gray!90,right color=gray!90]
(-1,-0.25,3) 
-- (-1,-0.25,5) 
-- (+1,0.25,5) 
-- (+1,0.25,3) 
-- cycle; 
\end{scope}

   
% \coordinate (O) at (0,0,6);
% \tdplotdrawarc[thick,solid,gray!90] {(O)}{\radius}{6}{360}{}{};% equator
%% shaded southern hemisphere:
%\shade[ball color=gray!20!white,opacity=0.3] (0.9,0.5,6) arc (0:180:1cm and 5.1mm) arc (-180:0:1cm and 1cm);
%
%\tdplotsetrotatedcoords{6}{270}{90}; % semicircle for lower hemishphere
%\tdplotdrawarc[tdplot_rotated_coords,thick,dashed,color=gray!90] {(O)}{\radius}{6}{180}{}{};
 
\draw[]  (-2,-2,6) -- (2,-2,6);  
\draw[]  (2,-2,6) -- (2,+2,6);  
\draw[]  (-2,2,6) -- (2,2,6); 
\draw[]  (-2,-2,6) -- (-2,2,6); 

% jump fluxes

\draw[-latex,longwave]  (4.5,1.2,7.5) -- ++ (-3.5,-1.5,-1.5);

  \draw[localCube]  (-2,-2,6) 
-- (+2,-2,6) 
-- (+2,+2,6) 
-- (-2,+2,6) 
-- cycle ;

\draw[localCube]  (-2,-2,6) 
-- (+2,-2,6) 
-- (+2,-2,5.4) 
-- (-2,-2,5.4) 
-- cycle;

\draw[localCube]  (+2,-2,6) 
-- (+2,+2,6) 
-- (+2,+2,5.4) 
-- (+2,-2,5.4) 
-- cycle;  

\draw[localCube]  (-2,2,6) 
-- (+2,2,6) 
-- (+2,2,5.4) 
-- (-2,2,5.4) 
-- cycle;

\draw[localCube]  (-2,-2,6) 
-- (-2,+2,6) 
-- (-2,+2,5.4) 
-- (-2,-2,5.4) 
-- cycle; 

\node[textlabel] at(0.0,0.0,6.0) {\Large $\Omega_-$};
\node[textlabel] at(-3,-3,6) {\Large $\Omega_+$};
\draw[-latex,longwave]  (4.5,1.2,7.5) to node[pos=0,right,textlabelcolourred]{\Large $\kappa_+\nabla T_+=\kappa_-\nabla T_-$} (2,0,5.75);

% conduction-through-powder
\draw[opacity=0]  (-6,-6,5) -- (6,-6,5)  node[sloped,midway,textlabelcolourred,below]{\Large $\kappa\nabla T_+= h_{pow}(T_+ - T_{amb})$};  
\draw[opacity=0]  (6,-6,5) -- (6,+6,5)  node[sloped,midway,textlabelcolourred,below]{\Large $\kappa\nabla T_+= h_{pow}(T_+ - T_{amb})$}; 

% adiabatic surfaces
\draw[opacity=0]  (-6,-6,2) -- (6,-6,2) node[sloped,midway,textlabelcolourred,below]{\Large Adiabatic};  
\draw[opacity=0]  (6,-6,2) -- (6,+6,2) node[sloped,midway,textlabelcolourred,below]{\Large Adiabatic};

% convection flux
\draw[<-,wave]  (-4.5,3.2,7.5) to node[pos=-0.5,right,textlabelcolourred]{\Large $\kappa\nabla T_+= h_{conv}(T_+ - T_{amb})$} (-4.5,3.2,5.5);
\draw[<-,wave] (-3.5,3.2,7.5)-- ++(0,0,-2) ;
\draw[<-,wave] (-2.5,3.2,7.5)-- ++(0,0,-2) ;

% Dirichlet BC
\draw[-latex,longwave]  (7.5,1.2,0.5) to node[pos=0,right,textlabelcolourred]{\Large $T_+ = T_{bp}$} (6,0,0);


% Labels
\draw[-latex,longwave]  (1.5,2,4) to node[pos=0,right,textlabelcolourblue]{\Large Solidified part} (0.5,0.5,3.5);
\node[textlabelcolourblue] at(-2,-3,5) {\Large Powder bed};
\node[textlabelcolourblue] at(-4,-6,1) {\Large Build plate};

\end{tikzpicture}
\end{document}

==> pictures/twoLevelPartScaleModel_local.tex <==
% !TeX root = twoLevelPartScaleModel_local.tex
\documentclass[tikz,magik,convert=true,border=5pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz-3dplot}
\usepackage{amsmath}
\usepackage{calc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows}
\usetikzlibrary{%
	decorations.pathreplacing,%
	decorations.pathmorphing%
}
%\definecolor{c1}{rgb}{0.2,0.4,0.6} % Blue-ish
%\definecolor{c2}{rgb}{1.0,0.0,0.6} % Pink-is
%\definecolor{c3}{rgb}{0.6,0.0,0.0} % Red

\pgfmathsetmacro{\radius}{1}
\usetikzlibrary{3d}
\begin{document}
	
\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}
    [tdplot_main_coords,
      emptyCube/.style={black,draw=black, fill=yellow, fill opacity=0.0},
      cube/.style={black,fill=gray!10},
      localCube/.style={gray!90,fill=gray!30, fill opacity=0.8,thick},
      globalCube/.style={gray!50,fill=gray!10, fill opacity=0.3,thick},
      powderCube/.style={gray!50,fill=gray!10, fill opacity=0.3,thick},
      baseCube/.style={gray!80,fill=gray!90}
      grid/.style={very thin,gray!50},
      axis/.style={black,->,>=latex, thin},
      load/.style={black,fill=gray!40},
      mds/.style={ball color=c2, c2, opacity=.8},
      cube/.style={color=c1,thick,draw=gray, fill opacity=0.5,line join=round},
      textlabel/.style={fill opacity=.8,text opacity=1,fill=white, fill opacity=0.8, rounded corners},
      textlabelcolourred/.style={fill opacity=.8,text opacity=1,fill=red!50!white, fill opacity=0.8, rounded corners},
      textlabelcolourblue/.style={fill opacity=.8,text opacity=1,fill=blue!20!white, fill opacity=0.8, rounded corners},
      wave/.style={decorate,decoration={snake,pre length=0.2cm,amplitude=0.3cm,
      		segment length=0.5cm},thick},
      longwave/.style={decorate,decoration={snake,post length=0.2cm,amplitude=0.3cm,
      		segment length=2cm},thick},
      dim/.style    = {latex-latex},]
      
  \scriptsize%


  %draw the axes
  \draw[axis] (-3,-3,5) -- ++(0,1,0) node[anchor=west]{\Large $y$};
  \draw[axis] (-3,-3,5) -- ++(0,0,1) node[anchor=west]{\Large $z$};
  \draw[axis] (-3,-3,5) -- ++(1,0,0) node[anchor=west]{\Large $x$};

  %draw the cube
  
\draw[-latex,longwave]  (4.5,1.2,7.5) -- ++ (-3.5,-1.5,-1.5);

  \draw[localCube]  (-2,-2,6) 
            -- (+2,-2,6) 
            -- (+2,+2,6) 
            -- (-2,+2,6) 
            -- cycle;
            
  \draw[localCube]  (-2,-2,6) 
            -- (+2,-2,6) 
            -- (+2,-2,5.4) 
            -- (-2,-2,5.4) 
            -- cycle;
  
  \draw[localCube]  (+2,-2,6) 
            -- (+2,+2,6) 
            -- (+2,+2,5.4) 
            -- (+2,-2,5.4) 
            -- cycle;  
            
\draw[localCube]  (-2,2,6) 
-- (+2,2,6) 
-- (+2,2,5.4) 
-- (-2,2,5.4) 
-- cycle;

\draw[localCube]  (-2,-2,6) 
-- (-2,+2,6) 
-- (-2,+2,5.4) 
-- (-2,-2,5.4) 
-- cycle; 
 \draw[-latex,longwave]  (4.5,1.2,7.5) to node[pos=0,right,textlabelcolourred]{\Large $T_{-}=T_+$} (2,0,5.75);
\draw[]  (-2,-2,6) -- (2,-2,6);  
\draw[]  (2,-2,6) -- (2,+2,6);  
\draw[]  (-2,2,6) -- (2,2,6); 
\draw[]  (-2,-2,6) -- (-2,2,6); 

\node[textlabel] at(0.0,0.0,6.0) {\Large $\Omega_-$};

\draw[<-,wave]  (-1.2,1.2,7.5) to node[pos=-0.2,right,textlabelcolourred]{\Large $\kappa\nabla T_-= h_{conv}(T_- - T_{amb})+\sigma_{SB}\varepsilon (T_-^4 - T_{amb}^4)$} (-1.2,1.2,6);
\draw[<-,wave] (1.2,1.2,7.5)-- ++(0,0,-1.5) ;


\end{tikzpicture}
\end{document}

==> pictures/twoScaleDomainCompleted.tex <==
% !TeX root = twoScaleDomainCompleted.tex
\documentclass[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0},
powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
solid/.style={black,fill=gray!40},
plate/.style={black,fill=gray!80},
      cellGlobal/.style={very thick,gray!60!white},
      cellLocal/.style={very thick,gray!40!black},
      textlabel/.style={fill opacity=.99,text opacity=1,fill=white, fill opacity=0.8, rounded corners},
      grid/.style={very thin,black},
    ]
      
  \scriptsize%

  %draw the initial domain
 
  \draw[air]   (0,2) 
            -- (+6,2) 
            -- (+6,+6) 
            -- (0,+6) 
            -- cycle;
  
  \draw[plate]   (0,0) 
			-- (+6,0) 
			-- (+6,+2) 
			-- (0,+2) 
			-- cycle;         
  
  \draw[powder]   (0,2) 
			-- (+6,2) 
			-- (+6,+6) 
			-- (0,+6) 
			-- cycle;   
		
  \draw[solid]   (1.5,2) 
			-- (+4.5,2) 
			-- (+4.5,+6) 
			-- (1.5,+6) 
			-- cycle; 
			
  % Boundary conditions    
   

\draw[cellGlobal] (0,0) -- ++(6,0);
\draw[cellGlobal] (0,1) -- ++(6,0);
\draw[cellGlobal] (0,2) -- ++(6,0);
\draw[cellGlobal] (0,3) -- ++(6,0);
\draw[cellGlobal] (0,4) -- ++(6,0);
\draw[cellGlobal] (0,5) -- ++(6,0);
\draw[cellGlobal] (0,6) -- ++(6,0);
\draw[cellGlobal] (0,0) -- ++(0,6);
\draw[cellGlobal] (1,0) -- ++(0,6);
\draw[cellGlobal] (2,0) -- ++(0,6);
\draw[cellGlobal] (3,0) -- ++(0,6);
\draw[cellGlobal] (4,0) -- ++(0,6);
\draw[cellGlobal] (5,0) -- ++(0,6);
\draw[cellGlobal] (6,0) -- ++(0,6) node[midway,left,textlabel]{\textcolor{black}{\Large $\Omega_+$}};
  
\draw[cellLocal] (1.2,6) -- ++(3.6,0);
\draw[cellLocal] (1.2,5) -- ++(3.6,0) node[midway,above,textlabel]{\textcolor{black}{\Large $\Omega_-$}};
\draw[cellLocal] (1.2,5) -- ++(0,1);
\draw[cellLocal] (4.8,5) -- ++(0,1);

\end{tikzpicture}
\end{document}

==> pictures/twoScaleDomainHeated.tex <==
% !TeX root = twoScaleDomainHeated.tex
\documentclass[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0, opacity=0.},
powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
solid/.style={black,fill=red!40},
plate/.style={black,fill=gray!80},
      cell/.style={very thick,red},
      cellGlobal/.style={very thick,gray!60!white},
      cellLocal/.style={very thick,gray!40!black},
      textlabel/.style={fill opacity=.99,text opacity=1,fill=white, fill opacity=0.8, rounded corners},
      grid/.style={very thin,black},
    ]
      
  \scriptsize%

  %draw the initial domain
 
  \draw[air]   (0,2) 
            -- (+6,2) 
            -- (+6,+6) 
            -- (0,+6) 
            -- cycle;
  
  \draw[plate]   (0,0) 
			-- (+6,0) 
			-- (+6,+2) 
			-- (0,+2) 
			-- cycle;         
  
  \draw[powder]   (0,2) 
			-- (+6,2) 
			-- (+6,+3) 
			-- (0,+3) 
			-- cycle;   
		
  \draw[solid]   (1.5,2) 
			-- (+4.5,2) 
			-- (+4.5,3) 
			-- (1.5,3) 
			-- cycle; 
			
  % Boundary conditions    

\draw[cellGlobal] (0,0) -- ++(6,0);
\draw[cellGlobal] (0,1) -- ++(6,0);
\draw[cellGlobal] (0,2) -- ++(6,0);
\draw[cellGlobal] (0,3) -- ++(6,0);
\draw[cellGlobal] (0,0) -- ++(0,3);
\draw[cellGlobal] (1,0) -- ++(0,3);
\draw[cellGlobal] (2,0) -- ++(0,3);
\draw[cellGlobal] (3,0) -- ++(0,3);
\draw[cellGlobal] (4,0) -- ++(0,3);
\draw[cellGlobal] (5,0) -- ++(0,3);
\draw[cellGlobal] (6,0) -- ++(0,3) node[midway,left,textlabel]{\textcolor{black}{\Large $\Omega_+$}};

\draw[cellLocal] (1.2,3) -- ++(3.6,0);
\draw[cellLocal] (1.2,2) -- ++(3.6,0) node[midway,above,textlabel]{\textcolor{black}{\Large $\Omega_-$}};
\draw[cellLocal] (1.2,2) -- ++(0,1);
\draw[cellLocal] (4.8,2) -- ++(0,1);

\end{tikzpicture}
\end{document}

==> pictures/twoScaleDomainLegend.tex <==
% !TeX root = twoScaleDomainLegend.tex
\documentclass[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0},
      powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
      solid/.style={black,fill=gray!40},
      plate/.style={black,fill=gray!80},
    ]
      
  \Huge%

  %draw the initial domain
 
%  \draw[air]   (5,5) 
%            -- (7,5) 
%            -- (7,7) 
%            -- (5,7) 
%            -- cycle; 
%             \node[align=left] at (6,4.5) {\small air};
  
  \draw[plate]   (9,5) 
  -- (11,5) 
  -- (11,7) 
  -- (9,7) 
  -- cycle; 
   \node[align=left] at (10,4.5) {\Huge plate};
            
  \draw[powder]   (13,5) 
  -- (15,5) 
  -- (15,7) 
  -- (13,7) 
  -- cycle; 
 \node[align=left] at (14,4.5)  {\Huge powder};
            
  \draw[solid]   (17,5) 
  -- (19,5) 
  -- (19,7) 
  -- (17,7) 
  -- cycle;    
 \node[align=left] at (18,4.5) {\Huge solid};
 

\end{tikzpicture}
\end{document}

==> pictures/twoScaleDomainSolidified.tex <==
% !TeX root = twoScaleDomainHeated.tex
\documentclass[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0, opacity=0.},
powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
solid/.style={black,fill=red!40},
plate/.style={black,fill=gray!80},
      cell/.style={very thick,red},
      cellGlobal/.style={very thick,gray!60!white},
      cellLocal/.style={very thick,gray!40!black},
      textlabel/.style={fill opacity=.99,text opacity=1,fill=white, fill opacity=0.8, rounded corners},
      grid/.style={very thin,black},
    ]
      
  \scriptsize%

  %draw the initial domain
 
  \draw[air]   (0,2) 
            -- (+6,2) 
            -- (+6,+6) 
            -- (0,+6) 
            -- cycle;
  
  \draw[plate]   (0,0) 
			-- (+6,0) 
			-- (+6,+2) 
			-- (0,+2) 
			-- cycle;         
  
  \draw[powder]   (0,2) 
			-- (+6,2) 
			-- (+6,+3) 
			-- (0,+3) 
			-- cycle;   
		
  \draw[solid]   (1.5,2) 
			-- (+4.5,2) 
			-- (+4.5,3) 
			-- (1.5,3) 
			-- cycle; 
			
  % Boundary conditions    

\draw[cellGlobal] (0,0) -- ++(6,0);
\draw[cellGlobal] (0,1) -- ++(6,0);
\draw[cellGlobal] (0,2) -- ++(6,0);
\draw[cellGlobal] (0,3) -- ++(6,0);
\draw[cellGlobal] (0,0) -- ++(0,3);
\draw[cellGlobal] (1,0) -- ++(0,3);
\draw[cellGlobal] (2,0) -- ++(0,3);
\draw[cellGlobal] (3,0) -- ++(0,3);
\draw[cellGlobal] (4,0) -- ++(0,3);
\draw[cellGlobal] (5,0) -- ++(0,3);
\draw[cellGlobal] (6,0) -- ++(0,3) node[midway,left,textlabel]{\textcolor{black}{\Large $\Omega_+$}};

\draw[cellLocal] (1.2,3) -- ++(3.6,0);
\draw[cellLocal] (1.2,2) -- ++(3.6,0) node[midway,above,textlabel]{\textcolor{black}{\Large $\Omega_-$}};
\draw[cellLocal] (1.2,2) -- ++(0,1);
\draw[cellLocal] (4.8,2) -- ++(0,1);

\end{tikzpicture}
\end{document}

==> pictures/twoScaleDomainWithPowder.tex <==
% !TeX root = twoScaleDomainWithPowder.tex
\documentclass[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}

\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0, opacity=0.},
powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
solid/.style={black,fill=gray!40},
plate/.style={black,fill=gray!80},
cell/.style={very thick,red},
cellGlobal/.style={very thick,gray!60!white},
cellLocal/.style={very thick,gray!40!black},
textlabel/.style={fill opacity=.99,text opacity=1,fill=white, fill opacity=0.8, rounded corners},
grid/.style={very thin,black},
]

\scriptsize%

%draw the initial domain

\draw[air]   (0,2) 
-- (+6,2) 
-- (+6,+6) 
-- (0,+6) 
-- cycle;

\draw[plate]   (0,0) 
-- (+6,0) 
-- (+6,+2) 
-- (0,+2) 
-- cycle;         

\draw[powder]   (0,2) 
-- (+6,2) 
-- (+6,+3) 
-- (0,+3) 
-- cycle;   
 

% Boundary conditions    

\draw[cellGlobal] (0,0) -- ++(6,0);
\draw[cellGlobal] (0,1) -- ++(6,0);
\draw[cellGlobal] (0,2) -- ++(6,0);
\draw[cellGlobal] (0,3) -- ++(6,0);
\draw[cellGlobal] (0,0) -- ++(0,3);
\draw[cellGlobal] (1,0) -- ++(0,3);
\draw[cellGlobal] (2,0) -- ++(0,3);
\draw[cellGlobal] (3,0) -- ++(0,3);
\draw[cellGlobal] (4,0) -- ++(0,3);
\draw[cellGlobal] (5,0) -- ++(0,3);
\draw[cellGlobal] (6,0) -- ++(0,3) node[midway,left,textlabel]{\textcolor{black}{\Large $\Omega_+$}};

\draw[cellLocal] (1.2,3) -- ++(3.6,0);
\draw[cellLocal] (1.2,2) -- ++(3.6,0) node[midway,above,textlabel]{\textcolor{black}{\Large $\Omega_-$}};
\draw[cellLocal] (1.2,2) -- ++(0,1);
\draw[cellLocal] (4.8,2) -- ++(0,1);

\end{tikzpicture}
\end{document}

==> pictures/twoScaleInitialDomain.tex <==
% !TeX root = twoScaleInitialDomain.tex
\documentclass[convert=true,magick]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,patterns}


\begin{document}
	
	\begin{tikzpicture}
    [ air/.style={black,pattern=north west lines,pattern color=gray!0, opacity=0.},
powder/.style={black,pattern=crosshatch dots,pattern color=gray!70},
solid/.style={black,fill=gray!40},
plate/.style={black,fill=gray!80},
cell/.style={very thick,red},
cellGlobal/.style={very thick,gray!60!white},
cellLocal/.style={very thick,gray!40!black},
textlabel/.style={fill opacity=.99,text opacity=1,fill=white, fill opacity=0.8, rounded corners},
grid/.style={very thin,black},
]

\scriptsize%

%draw the initial domain

\draw[air]   (0,2) 
-- (+6,2) 
-- (+6,+6) 
-- (0,+6) 
-- cycle;

\draw[plate]   (0,0) 
-- (+6,0) 
-- (+6,+2) 
-- (0,+2) 
-- cycle;         


% Boundary conditions    

\draw[cellGlobal] (0,0) -- ++(6,0);
\draw[cellGlobal] (0,1) -- ++(6,0);
\draw[cellGlobal] (0,2) -- ++(6,0);
\draw[cellGlobal] (0,0) -- ++(0,2);
\draw[cellGlobal] (1,0) -- ++(0,2);
\draw[cellGlobal] (2,0) -- ++(0,2);
\draw[cellGlobal] (3,0) -- ++(0,2);
\draw[cellGlobal] (4,0) -- ++(0,2);
\draw[cellGlobal] (5,0) -- ++(0,2);
\draw[cellGlobal] (6,0) -- ++(0,2) node[midway,left,textlabel]{\textcolor{black}{\Large $\Omega_+$}};

\draw[cellLocal] (1.2,2) -- ++(3.6,0);
\draw[cellLocal] (1.2,1) -- ++(3.6,0) node[midway,above,textlabel]{\textcolor{black}{\Large $\Omega_-$}};
\draw[cellLocal] (1.2,1) -- ++(0,1);
\draw[cellLocal] (4.8,1) -- ++(0,1);


	\end{tikzpicture}
\end{document}
